Soft Gluon Wave Function and Evolution Operator in the CGC at Next-to-Leading Order

We construct the soft gluon light cone wave function of a fast moving hadron and the associated unitary evolution operator $\Omega$ up to $\mathcal{O}(g^{2})$ in pure Yang Mills theory $(N_{f} = 0)$, within the Color Glass Condensate (CGC) framework. Working in light cone gauge, we perform a Born Oppenheimer separation between fast valence and soft modes and implement the eikonal approximation, which allows $\Omega$ to be written as a fully normal ordered series in soft gluon creation and annihilation operators. The expansion coefficients are functionals of the non-commuting valence color charge density operators $\rho$. We fix the coefficients by using the unitarity and explicit diagrammatic calculations within light-cone perturbation theory (LCPT). As an application, we diagonalize the pure Yang Mills soft Hamiltonian through orders $g$ and $g^{2}$ and show that the off diagonal mixing elements between Fock sectors cancel leading to the coherent background field energy proportional to $\rho^{2}$.

==> figures/1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 4) {};
		\node [style=none] (1) at (-2, 4) {};
		\node [style=none] (2) at (1, 6) {};
		\node [style=none] (3) at (1, 2) {};
		\node [style=none] (4) at (-5, -2) {};
		\node [style=none] (5) at (-3, -2) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (1, -3) {};
		\node [style=none] (8) at (1, -4.75) {};
		\node [style=none] (9) at (-2.5, 7) {};
		\node [style=none] (10) at (-2.5, -5) {};
		\node [style=none] (11) at (-1, 7) {};
		\node [style=none] (12) at (-1, -5) {};
		\node [style=none] (13) at (-7, 4) {};
		\node [style=none] (14) at (-7, -2) {};
		\node [style=none] (15) at (3, 6) {};
		\node [style=none] (16) at (3, 2) {};
		\node [style=none] (17) at (3, 0) {};
		\node [style=none] (18) at (3, -5) {};
		\node [style=none] (19) at (-7, 4) {$k,a,i$};
		\node [style=none] (20) at (-7, -2) {$p,b,j$};
		\node [style=none] (21) at (3, 6) {$r,d,l$};
		\node [style=none] (22) at (3, 2) {$s,e,m$};
		\node [style=none] (23) at (3, 0) {$u,f,n$};
		\node [style=none] (24) at (3, -5) {$v,h,o$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gluon] (0.center) to (1.center);
		\draw [style=gluon] (1.center) to (2.center);
		\draw [style=gluon] (1.center) to (3.center);
		\draw [style=gluon] (4.center) to (5.center);
		\draw [style=gluon] (5.center) to (6.center);
		\draw [style=gluon] (5.center) to (8.center);
		\draw [style=interm] (9.center) to (10.center);
		\draw [style=interm] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 6) {};
		\node [style=none] (1) at (-3, 6) {};
		\node [style=none] (2) at (0, 7) {};
		\node [style=none] (3) at (0, 5) {};
		\node [style=none] (4) at (-6, 4) {};
		\node [style=none] (5) at (-6, 2) {};
		\node [style=none] (6) at (-1.5, 3) {};
		\node [style=none] (7) at (0, 3) {};
		\node [style=none] (8) at (-4, 3) {};
		\node [style=none] (9) at (-6, 4) {};
		\node [style=none] (10) at (-3.75, 8) {};
		\node [style=none] (11) at (-3.75, 1) {};
		\node [style=none] (12) at (-2, 8) {};
		\node [style=none] (13) at (-2, 1) {};
		\node [style=none] (14) at (-7.5, 6) {};
		\node [style=none] (15) at (-7.5, 4) {};
		\node [style=none] (16) at (-7.5, 2) {};
		\node [style=none] (17) at (1.75, 7) {};
		\node [style=none] (18) at (1.75, 5) {};
		\node [style=none] (19) at (1.75, 3) {};
		\node [style=none] (20) at (-7.5, 6) {$k,a,i$};
		\node [style=none] (21) at (-7.5, 4) {$r,d,l$};
		\node [style=none] (22) at (-7.5, 2) {$s,e,m$};
		\node [style=none] (23) at (1.75, 7) {p,b,j};
		\node [style=none] (24) at (1.75, 5) {$q,c,k$};
		\node [style=none] (25) at (1.75, 3) {};
		\node [style=none] (26) at (1.75, 3) {$u,f,n$};
		\node [style=none] (27) at (-10.75, 8.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gluon] (0.center) to (1.center);
		\draw [style=gluon] (1.center) to (2.center);
		\draw [style=gluon] (1.center) to (3.center);
		\draw [style=gluon] (9.center) to (8.center);
		\draw [style=gluon] (5.center) to (8.center);
		\draw [style=gluon] (8.center) to (7.center);
		\draw [style=interm] (10.center) to (11.center);
		\draw [style=interm] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 4) {};
		\node [style=none] (1) at (-7, 2) {};
		\node [style=none] (2) at (-4, 3) {};
		\node [style=none] (3) at (-1.25, 3) {};
		\node [style=none] (4) at (-7, 7) {};
		\node [style=none] (5) at (-5, 7) {};
		\node [style=none] (6) at (-2, 8.25) {};
		\node [style=none] (7) at (-2, 6) {};
		\node [style=none] (8) at (-3.25, 3) {};
		\node [style=none] (9) at (-4.25, 8.75) {};
		\node [style=none] (10) at (-4, 1.25) {};
		\node [style=none] (11) at (-2.75, 8.75) {};
		\node [style=none] (12) at (-2.5, 1.25) {};
		\node [style=none] (13) at (-8.75, 7) {};
		\node [style=none] (14) at (-8.75, 2) {};
		\node [style=none] (15) at (-8.75, 4) {};
		\node [style=none] (16) at (0.5, 3) {};
		\node [style=none] (17) at (0.5, 6) {};
		\node [style=none] (18) at (0.5, 8.5) {};
		\node [style=none] (19) at (-8.75, 7) {$k,a,i$};
		\node [style=none] (20) at (-8.75, 4) {$r,d,l$};
		\node [style=none] (21) at (-8.75, 2) {};
		\node [style=none] (22) at (-8.75, 2) {$s,e,m$};
		\node [style=none] (23) at (0.5, 8.5) {$p,b,j$};
		\node [style=none] (24) at (0.5, 6) {$q,c,k$};
		\node [style=none] (25) at (0.5, 3) {$u,f,n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gluon] (0.center) to (8.center);
		\draw [style=gluon] (1.center) to (8.center);
		\draw [style=gluon] (8.center) to (3.center);
		\draw [style=gluon] (4.center) to (5.center);
		\draw [style=gluon] (5.center) to (6.center);
		\draw [style=gluon] (5.center) to (7.center);
		\draw [style=interm] (9.center) to (10.center);
		\draw [style=interm] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 5) {};
		\node [style=none] (1) at (-7, 2.25) {};
		\node [style=none] (2) at (-3, 3.75) {};
		\node [style=none] (3) at (0, 3.75) {};
		\node [style=none] (4) at (4, 5) {};
		\node [style=none] (5) at (4, 2) {};
		\node [style=none] (6) at (-2, 6) {};
		\node [style=none] (7) at (-2, 1) {};
		\node [style=none] (8) at (2, 6) {};
		\node [style=none] (9) at (2, 1) {};
		\node [style=none] (10) at (-9, 5) {};
		\node [style=none] (11) at (-9, 2.25) {};
		\node [style=none] (12) at (6, 5) {};
		\node [style=none] (13) at (6, 2) {};
		\node [style=none] (14) at (-9, 5) {$p,b,j$};
		\node [style=none] (15) at (-9, 2.25) {$q,c,k$};
		\node [style=none] (16) at (6, 5) {$r,d,l$};
		\node [style=none] (17) at (6, 2) {$s,e,m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gluon] (0.center) to (2.center);
		\draw [style=gluon] (1.center) to (2.center);
		\draw [style=gluon] (2.center) to (3.center);
		\draw [style=gluon] (3.center) to (4.center);
		\draw [style=gluon] (3.center) to (5.center);
		\draw [style=interm] (6.center) to (7.center);
		\draw [style=interm] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 6) {};
		\node [style=none] (1) at (-3, 6) {};
		\node [style=none] (2) at (-9, 3) {};
		\node [style=none] (3) at (-7, 3) {};
		\node [style=none] (4) at (-4, 4) {};
		\node [style=none] (5) at (-4, 2) {};
		\node [style=none] (6) at (-6, 6) {};
		\node [style=none] (7) at (-4, 5) {};
		\node [style=none] (8) at (-3, 5) {};
		\node [style=none] (9) at (-6.5, 7.25) {};
		\node [style=none] (10) at (-6.5, 1.25) {};
		\node [style=none] (11) at (-5, 7.25) {};
		\node [style=none] (12) at (-5, 1) {};
		\node [style=none] (13) at (-11, 3) {};
		\node [style=none] (14) at (-3, 4) {};
		\node [style=none] (15) at (-3, 2) {};
		\node [style=none] (16) at (-1.25, 5) {};
		\node [style=none] (17) at (-1.25, 4) {};
		\node [style=none] (18) at (-1.25, 2) {};
		\node [style=none] (19) at (-10.5, 3) {};
		\node [style=none] (20) at (-10.5, 3) {$k,a,i$};
		\node [style=none] (21) at (-1.25, 5) {$r,d,l$};
		\node [style=none] (22) at (-1.25, 4) {$p,b,j$};
		\node [style=none] (23) at (-1.25, 2) {$q,c,k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=gluon, bend right=15, looseness=1.25] (6.center) to (7.center);
		\draw [style=gluon] (2.center) to (3.center);
		\draw [style=gluon] (3.center) to (4.center);
		\draw [style=gluon] (3.center) to (5.center);
		\draw [style=gluon] (7.center) to (8.center);
		\draw [style=interm] (9.center) to (10.center);
		\draw [style=interm] (11.center) to (12.center);
		\draw [style=gluon] (4.center) to (14.center);
		\draw [style=gluon] (5.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 7) {};
		\node [style=none] (1) at (-3, 7) {};
		\node [style=none] (2) at (-6, 7) {};
		\node [style=none] (3) at (-3, 5.75) {};
		\node [style=none] (4) at (-9, 5) {};
		\node [style=none] (5) at (-9, 3) {};
		\node [style=none] (6) at (-7, 4) {};
		\node [style=none] (7) at (-3, 4) {};
		\node [style=none] (8) at (-10, 5) {$r,d,l$};
		\node [style=none] (9) at (-10.25, 3) {$s,e,m$};
		\node [style=none] (10) at (-2, 4) {$p,b,j$};
		\node [style=none] (11) at (-2, 5.75) {$q,c,k$};
		\node [style=none] (12) at (-6.75, 8) {};
		\node [style=none] (13) at (-6.75, 8) {};
		\node [style=none] (14) at (-6.75, 2.5) {};
		\node [style=none] (15) at (-5, 8) {};
		\node [style=none] (16) at (-5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=gluon, bend right=15] (2.center) to (3.center);
		\draw [style=gluon] (4.center) to (6.center);
		\draw [style=gluon] (5.center) to (6.center);
		\draw [style=gluon] (6.center) to (7.center);
		\draw [style=interm] (13.center) to (14.center);
		\draw [style=interm] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/4g2to2.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.8ex] current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-15, 12) {};
		\node [style=none] (5) at (-12, 10) {};
		\node [style=none] (6) at (-7, 12) {};
		\node [style=none] (7) at (-12, 10) {};
		\node [style=none] (11) at (-15, 8.75) {$k, a, i$};
		\node [style=none] (12) at (-15, 11.25) {$p, b, j$};
		\node [style=none] (17) at (-15, 8) {};
		\node [style=none] (18) at (-7, 8) {};
		\node [style=none] (19) at (-7.25, 11.25) {$q, c, k$};
		\node [style=none] (20) at (-7.25, 8.75) {$r, d, l$};
		\node [style=none] (21) at (-11, 14) {};
		\node [style=none] (22) at (-11, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gluon, bend left] (4.center) to (5.center);
		\draw [style=gluon, bend right=15] (6.center) to (7.center);
		\draw [style=gluon, bend left] (7.center) to (17.center);
		\draw [style=gluon, bend right=15] (7.center) to (18.center);
		\draw [style=interm] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/4g3to1.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.8ex] current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-15, 10) {};
		\node [style=none] (5) at (-12, 10) {};
		\node [style=none] (6) at (-7, 12) {};
		\node [style=none] (7) at (-12, 10) {};
		\node [style=none] (11) at (-14.5, 9.25) {$k, a, i$};
		\node [style=none] (12) at (-7.25, 11.25) {$p, b, j$};
		\node [style=none] (17) at (-7, 8) {};
		\node [style=none] (18) at (-7, 10) {};
		\node [style=none] (19) at (-7.25, 9.25) {$q, c, k$};
		\node [style=none] (20) at (-7.25, 7.25) {$r, d, l$};
		\node [style=none] (21) at (-10, 14) {};
		\node [style=none] (22) at (-10, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gluon] (4.center) to (5.center);
		\draw [style=gluon, bend right=15] (6.center) to (7.center);
		\draw [style=gluon, bend right=15] (7.center) to (17.center);
		\draw [style=gluon] (7.center) to (18.center);
		\draw [style=interm] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10, 7) {};
		\node [style=none] (1) at (-4, 7) {};
		\node [style=none] (2) at (-8.75, 7) {};
		\node [style=none] (3) at (-4, 5.75) {};
		\node [style=none] (4) at (-11, 5) {};
		\node [style=none] (5) at (-11, 3) {};
		\node [style=none] (6) at (-7, 4) {};
		\node [style=none] (7) at (-4, 4) {};
		\node [style=none] (8) at (-8, 8) {};
		\node [style=none] (9) at (-8, 2) {};
		\node [style=none] (10) at (-6, 8) {};
		\node [style=none] (11) at (-6, 2) {};
		\node [style=none] (12) at (-3.25, 5.75) {$p,b,j$};
		\node [style=none] (13) at (-3, 4) {$q,c,k$};
		\node [style=none] (14) at (-12, 5) {$r,d,l$};
		\node [style=none] (15) at (-12.25, 3) {$s,e,m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=gluon, bend right=15] (2.center) to (3.center);
		\draw [style=gluon] (4.center) to (6.center);
		\draw [style=gluon] (5.center) to (6.center);
		\draw [style=gluon] (6.center) to (7.center);
		\draw [style=interm] (8.center) to (9.center);
		\draw [style=interm] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 5) {};
		\node [style=none] (1) at (-2, 5) {};
		\node [style=none] (2) at (-8, 3) {};
		\node [style=none] (3) at (-8, 1) {};
		\node [style=none] (4) at (-3, 1) {};
		\node [style=none] (5) at (0, 3) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=none] (7) at (-5, 5) {};
		\node [style=none] (8) at (-9.75, 3) {};
		\node [style=none] (9) at (-9.75, 1) {};
		\node [style=none] (10) at (2, 3) {};
		\node [style=none] (11) at (2, -1) {};
		\node [style=none] (12) at (-9.75, 3) {$s,e,m$};
		\node [style=none] (13) at (-9.75, 1) {$r,d,l$};
		\node [style=none] (14) at (2, 3) {};
		\node [style=none] (15) at (2, 3) {$p,b,j$};
		\node [style=none] (16) at (2, -1) {$q,c,k$};
		\node [style=none] (17) at (-4, 6.75) {};
		\node [style=none] (18) at (-4, -1.75) {};
		\node [style=none] (19) at (-1, 7) {};
		\node [style=none] (20) at (-1, -2) {};
		\node [style=none] (21) at (0, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=gluon, bend right=45] (2.center) to (7.center);
		\draw [style=gluon] (3.center) to (4.center);
		\draw [style=gluon] (4.center) to (5.center);
		\draw [style=gluon] (4.center) to (6.center);
		\draw [style=interm] (17.center) to (18.center);
		\draw [style=interm] (19.center) to (20.center);
		\draw (1.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 5) {};
		\node [style=none] (1) at (-1, 5) {};
		\node [style=none] (2) at (-7, 3.25) {};
		\node [style=none] (3) at (-7, 1) {};
		\node [style=none] (4) at (-4, 1) {};
		\node [style=none] (5) at (-1, 3) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (7) at (-2, 5) {};
		\node [style=none] (8) at (-1, -1) {};
		\node [style=none] (9) at (-3, 7) {};
		\node [style=none] (10) at (-3, -2) {};
		\node [style=none] (11) at (-1.5, 7) {};
		\node [style=none] (12) at (-1.5, -2) {};
		\node [style=none] (13) at (-8.75, 3.25) {};
		\node [style=none] (14) at (-8.75, 1) {};
		\node [style=none] (15) at (0.5, 3) {};
		\node [style=none] (16) at (0.5, -1) {};
		\node [style=none] (17) at (-8.75, 3.25) {$s,e,m$};
		\node [style=none] (18) at (-8.75, 1) {$r,d,l$};
		\node [style=none] (19) at (0.5, 3) {$p,b,j$};
		\node [style=none] (20) at (0.5, -1) {$q,c,k$};
		\node [style=none] (21) at (16, 5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=gluon, bend right, looseness=1.25] (2.center) to (7.center);
		\draw [style=gluon] (3.center) to (4.center);
		\draw [style=gluon] (4.center) to (5.center);
		\draw [style=gluon] (4.center) to (8.center);
		\draw [style=interm] (9.center) to (10.center);
		\draw [style=interm] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LCPT_3g.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.8ex] current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-15, 10.5) {};
		\node [style=none] (4) at (-11, 10.5) {};
		\node [style=none] (5) at (-7, 12) {};
		\node [style=none] (9) at (-11, 10.5) {};
		\node [style=none] (11) at (-14.75, 9.75) {$k, a, i$};
		\node [style=none] (17) at (-7, 9) {};
		\node [style=none] (18) at (-7, 9.75) {$q, c,  l$};
		\node [style=none] (19) at (-7, 12.75) {$p, b, j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gluon] (2.center) to (9.center);
		\draw [style=gluon, bend left=15, looseness=0.75] (4.center) to (5.center);
		\draw [style=gluon, bend right=15, looseness=0.75] (9.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LCPT_instgl.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.8ex] current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15, 12) {};
		\node [style=none] (4) at (-15, 9) {};
		\node [style=none] (5) at (-7, 9) {};
		\node [style=none] (6) at (-11, 12) {};
		\node [style=none] (7) at (-11, 9) {};
		\node [style=none] (8) at (-7, 12) {};
		\node [style=none] (11) at (-14.5, 8.25) {$p, b, i$};
		\node [style=none] (12) at (-7, 8.25) {$q, c, j$};
		\node [style=none] (17) at (-11.5, 10.5) {};
		\node [style=none] (18) at (-10.5, 10.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=basic] (0.center) to (8.center);
		\draw [style=gluon] (4.center) to (5.center);
		\draw [style=gluon] (6.center) to (7.center);
		\draw [style=basic] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LCPT_rhotog.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.8ex] current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-15, 11) {};
		\node [style=none] (4) at (-7, 9) {};
		\node [style=none] (5) at (-11.25, 11) {};
		\node [style=none] (9) at (-7, 11) {};
		\node [style=none] (11) at (-7.25, 8.25) {$k, a, i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=basic] (2.center) to (9.center);
		\draw [style=gluon, bend left, looseness=0.75] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LCPT_valenceaddglue.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.8ex] current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15, 12) {};
		\node [style=none] (4) at (-15, 9) {};
		\node [style=none] (5) at (-7, 9) {};
		\node [style=none] (6) at (-13, 12) {};
		\node [style=none] (7) at (-7, 10) {};
		\node [style=none] (8) at (-7, 12) {};
		\node [style=none] (11) at (-14.5, 8.5) {$k, a, i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=basic] (0.center) to (8.center);
		\draw [style=gluon] (4.center) to (5.center);
		\draw [style=gluon, bend right=15] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/div.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (3, 2) {};
		\node [style=none] (3) at (6, 2) {};
		\node [style=none] (4) at (1.5, 3) {};
		\node [style=none] (5) at (1.5, 1) {};
		\node [style=none] (6) at (-3, 2) {};
		\node [style=none] (7) at (0.75, 4) {};
		\node [style=none] (8) at (0.75, -1) {};
		\node [style=none] (9) at (4, 4) {};
		\node [style=none] (10) at (4, -1) {};
		\node [style=none] (11) at (-3, 1) {};
		\node [style=none] (12) at (2, 0.5) {};
		\node [style=none] (13) at (2.25, 3.5) {};
		\node [style=none] (14) at (5, 1.25) {};
		\node [style=none] (15) at (-3, 1) {$k,a,i$};
		\node [style=none] (16) at (5, 1.25) {$r,d,l$};
		\node [style=none] (17) at (2.25, 3.5) {$q,c,k$};
		\node [style=none] (18) at (2, 0.5) {$p,b,j$};
		\node [style=none] (19) at (5.75, -4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gluon] (6.center) to (1.center);
		\draw [style=gluon] (2.center) to (3.center);
		\draw [style=gluon, bend left=15, looseness=1.25] (1.center) to (4.center);
		\draw [style=gluon, bend left=15] (4.center) to (2.center);
		\draw [style=gluon, bend right=15, looseness=1.25] (1.center) to (5.center);
		\draw [style=gluon, bend right=15] (5.center) to (2.center);
		\draw [style=interm] (7.center) to (8.center);
		\draw [style=interm] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/g_togg.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.8ex] current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-15, 10.5) {};
		\node [style=none] (4) at (-11, 10.5) {};
		\node [style=none] (5) at (-7, 12) {};
		\node [style=none] (9) at (-11, 10.5) {};
		\node [style=none] (11) at (-14.75, 9.75) {$k, a, i$};
		\node [style=none] (15) at (-9, 13) {};
		\node [style=none] (16) at (-9, 8) {};
		\node [style=none] (17) at (-7, 9) {};
		\node [style=none] (18) at (-7, 9.75) {$q, c,  k$};
		\node [style=none] (19) at (-7, 12.75) {$p, b, j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gluon] (2.center) to (9.center);
		\draw [style=gluon, bend left=15, looseness=0.75] (4.center) to (5.center);
		\draw [style=interm] (15.center) to (16.center);
		\draw [style=gluon, bend right=15, looseness=0.75] (9.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/g_toggg1.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.8ex] current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-15, 10.5) {};
		\node [style=none] (4) at (-11, 10.5) {};
		\node [style=none] (5) at (-7, 12) {};
		\node [style=none] (9) at (-11, 10.5) {};
		\node [style=none] (11) at (-14.75, 9.75) {$k, a, i$};
		\node [style=none] (15) at (-9, 13) {};
		\node [style=none] (16) at (-9, 8) {};
		\node [style=none] (17) at (-7, 9) {};
		\node [style=none] (18) at (-3.75, 9) {$q, c,  k$};
		\node [style=none] (19) at (-3.75, 12) {$p, b, j$};
		\node [style=none] (20) at (-8.25, 11.75) {};
		\node [style=none] (21) at (-5, 9) {};
		\node [style=none] (22) at (-5, 12) {};
		\node [style=none] (23) at (-5, 10.75) {};
		\node [style=none] (24) at (-4, 10.75) {};
		\node [style=none] (25) at (-4, 10.75) {};
		\node [style=none] (26) at (-3.75, 10.75) {$r,d,l$};
		\node [style=none] (27) at (-7, 13) {};
		\node [style=none] (28) at (-7, 8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gluon] (2.center) to (9.center);
		\draw [style=gluon, bend left=15, looseness=0.75] (4.center) to (5.center);
		\draw [style=interm] (15.center) to (16.center);
		\draw [style=gluon, bend right=15, looseness=0.75] (9.center) to (17.center);
		\draw [style=gluon, bend right=15] (20.center) to (23.center);
		\draw [style=gluon] (5.center) to (22.center);
		\draw [style=gluon] (17.center) to (21.center);
		\draw [style=interm] (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/g_tovacum.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.8ex] current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-15, 11) {};
		\node [style=none] (4) at (-15, 9) {};
		\node [style=none] (5) at (-12, 11) {};
		\node [style=none] (9) at (-7, 11) {};
		\node [style=none] (11) at (-14.5, 8.5) {$k, a, i$};
		\node [style=none] (15) at (-9, 13) {};
		\node [style=none] (16) at (-9, 8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=basic] (2.center) to (9.center);
		\draw [style=gluon, bend right, looseness=0.75] (4.center) to (5.center);
		\draw [style=interm] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gandgtog.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.8ex] current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15, 12) {};
		\node [style=none] (4) at (-15, 10) {};
		\node [style=none] (5) at (-10, 10) {};
		\node [style=none] (6) at (-14, 12) {};
		\node [style=none] (7) at (-10, 10) {};
		\node [style=none] (8) at (-7, 12) {};
		\node [style=none] (11) at (-14.5, 9.25) {$k, a, i$};
		\node [style=none] (12) at (-7, 8.5) {$p, b, j$};
		\node [style=none] (15) at (-9, 13) {};
		\node [style=none] (16) at (-9, 8) {};
		\node [style=none] (17) at (-7, 9) {};
		\node [style=none] (18) at (-11, 13) {};
		\node [style=none] (19) at (-11, 8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=basic] (0.center) to (8.center);
		\draw [style=gluon] (4.center) to (5.center);
		\draw [style=gluon, bend left=15] (6.center) to (7.center);
		\draw [style=interm] (15.center) to (16.center);
		\draw [style=gluon, bend right=15, looseness=0.75] (7.center) to (17.center);
		\draw [style=interm] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gg_tworho.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.8ex] current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15, 12) {};
		\node [style=none] (2) at (-15, 11) {};
		\node [style=none] (4) at (-15, 9) {};
		\node [style=none] (5) at (-9.75, 11) {};
		\node [style=none] (6) at (-13, 12) {};
		\node [style=none] (7) at (-7, 9) {};
		\node [style=none] (8) at (-7, 12) {};
		\node [style=none] (9) at (-7, 11) {};
		\node [style=none] (11) at (-14.5, 8.5) {$k, a, i$};
		\node [style=none] (12) at (-7.25, 8.5) {$p, b, j$};
		\node [style=none] (13) at (-11, 13) {};
		\node [style=none] (14) at (-11, 8) {};
		\node [style=none] (15) at (-9, 13) {};
		\node [style=none] (16) at (-9, 8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=basic] (0.center) to (8.center);
		\draw [style=basic] (2.center) to (9.center);
		\draw [style=gluon, bend right=15, looseness=0.75] (4.center) to (5.center);
		\draw [style=gluon, bend right] (6.center) to (7.center);
		\draw [style=interm] (13.center) to (14.center);
		\draw [style=interm] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ggggin.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 6) {};
		\node [style=none] (1) at (1, 6) {};
		\node [style=none] (2) at (-2, 6) {};
		\node [style=none] (3) at (-5, 3) {};
		\node [style=none] (4) at (-2, 3) {};
		\node [style=none] (5) at (1, 3) {};
		\node [style=none] (6) at (-2, 4.75) {};
		\node [style=none] (7) at (-2.5, 4.75) {};
		\node [style=none] (8) at (-1.5, 4.75) {};
		\node [style=none] (9) at (-1, 7) {};
		\node [style=none] (10) at (-1, 5) {};
		\node [style=none] (11) at (-1, 3.5) {};
		\node [style=none] (12) at (-1, 1.25) {};
		\node [style=none] (13) at (-6.5, 6) {};
		\node [style=none] (14) at (-6.5, 3) {};
		\node [style=none] (15) at (-6.5, 6) {$p,b,j$};
		\node [style=none] (16) at (-6.5, 3) {$k,a,i$};
		\node [style=none] (17) at (2.75, 6) {};
		\node [style=none] (18) at (2.75, 3) {};
		\node [style=none] (19) at (2.75, 6) {$q,c,k$};
		\node [style=none] (20) at (2.75, 3) {$r,d,l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gluon] (0.center) to (1.center);
		\draw [style=gluon] (3.center) to (5.center);
		\draw [style=gluon] (2.center) to (4.center);
		\draw [style=basic] (7.center) to (8.center);
		\draw [style=interm] (9.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ggrho12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 6) {};
		\node [style=none] (1) at (-2, 6) {};
		\node [style=none] (2) at (-7, 3) {};
		\node [style=none] (3) at (-4, 3) {};
		\node [style=none] (4) at (-2, 4) {};
		\node [style=none] (5) at (-2, 2) {};
		\node [style=none] (6) at (-6, 6) {};
		\node [style=none] (7) at (-2, 5) {};
		\node [style=none] (8) at (-5, 7) {};
		\node [style=none] (9) at (-5, 2) {};
		\node [style=none] (10) at (-3, 7) {};
		\node [style=none] (11) at (-3, 1.5) {};
		\node [style=none] (12) at (-9, 3) {};
		\node [style=none] (13) at (-0.5, 5) {};
		\node [style=none] (14) at (-0.5, 4) {};
		\node [style=none] (15) at (-0.5, 2) {};
		\node [style=none] (16) at (-3, 0.75) {};
		\node [style=none] (17) at (-5, 1) {};
		\node [style=none] (18) at (-5, 1) {};
		\node [style=none] (19) at (-5, 2) {};
		\node [style=none] (20) at (-9, 3) {$k,a,i$};
		\node [style=none] (21) at (-0.5, 5) {$r,d,l$};
		\node [style=none] (22) at (-0.5, 4) {};
		\node [style=none] (23) at (-0.5, 4) {$p,b,j$};
		\node [style=none] (24) at (-0.5, 2) {$q,c,k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [style=gluon, bend right=15] (6.center) to (7.center);
		\draw [style=gluon] (2.center) to (3.center);
		\draw [style=gluon] (3.center) to (4.center);
		\draw [style=gluon] (3.center) to (5.center);
		\draw [style=interm] (8.center) to (9.center);
		\draw [style=interm] (10.center) to (11.center);
		\draw [style=interm] (19.center) to (18.center);
		\draw [style=interm] (11.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gto3g_torho.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.8ex] current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15, 12) {};
		\node [style=none] (4) at (-15, 10) {};
		\node [style=none] (5) at (-12, 10) {};
		\node [style=none] (6) at (-9.75, 12) {};
		\node [style=none] (7) at (-12, 10) {};
		\node [style=none] (8) at (-7, 12) {};
		\node [style=none] (11) at (-14.5, 9.25) {$k, a, i$};
		\node [style=none] (12) at (-7, 8.5) {$p, b, j$};
		\node [style=none] (15) at (-9, 13) {};
		\node [style=none] (16) at (-9, 8) {};
		\node [style=none] (17) at (-7, 9) {};
		\node [style=none] (18) at (-11, 13) {};
		\node [style=none] (19) at (-11, 8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=basic] (0.center) to (8.center);
		\draw [style=gluon] (4.center) to (5.center);
		\draw [style=gluon, bend right, looseness=0.75] (6.center) to (7.center);
		\draw [style=interm] (15.center) to (16.center);
		\draw [style=gluon, bend right=15, looseness=0.75] (7.center) to (17.center);
		\draw [style=interm] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gtog_inst.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.8ex] current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15, 12) {};
		\node [style=none] (4) at (-15, 9) {};
		\node [style=none] (5) at (-7, 9) {};
		\node [style=none] (6) at (-11, 12) {};
		\node [style=none] (7) at (-11, 9) {};
		\node [style=none] (8) at (-7, 12) {};
		\node [style=none] (11) at (-14.5, 8.5) {$k, a, i$};
		\node [style=none] (12) at (-7, 8.5) {$p, b, j$};
		\node [style=none] (15) at (-9, 13) {};
		\node [style=none] (16) at (-9, 8) {};
		\node [style=none] (17) at (-11.5, 10.5) {};
		\node [style=none] (18) at (-10.5, 10.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=basic] (0.center) to (8.center);
		\draw [style=gluon] (4.center) to (5.center);
		\draw [style=gluon] (6.center) to (7.center);
		\draw [style=interm] (15.center) to (16.center);
		\draw [style=basic] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gtog_plusg.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.8ex] current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15, 12) {};
		\node [style=none] (4) at (-15, 9) {};
		\node [style=none] (5) at (-7, 9) {};
		\node [style=none] (6) at (-13, 12) {};
		\node [style=none] (7) at (-7, 10) {};
		\node [style=none] (8) at (-7, 12) {};
		\node [style=none] (11) at (-14.5, 8.5) {$k, a, i$};
		\node [style=none] (12) at (-7, 10.75) {$p, b, j$};
		\node [style=none] (15) at (-9, 13) {};
		\node [style=none] (16) at (-9, 8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=basic] (0.center) to (8.center);
		\draw [style=gluon] (4.center) to (5.center);
		\draw [style=gluon, bend right=15] (6.center) to (7.center);
		\draw [style=interm] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gtoqantiq.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.8ex] current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-15, 10.5) {};
		\node [style=none] (5) at (-12, 10.5) {};
		\node [style=none] (6) at (-7, 12) {};
		\node [style=none] (7) at (-12, 10.5) {};
		\node [style=none] (11) at (-14.75, 9.75) {$k, a, i$};
		\node [style=none] (15) at (-9, 13) {};
		\node [style=none] (16) at (-9, 8) {};
		\node [style=none] (17) at (-7, 9.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gluon] (4.center) to (5.center);
		\draw [style=quark, bend right=15] (6.center) to (7.center);
		\draw [style=interm] (15.center) to (16.center);
		\draw [style=quark, bend right=15] (7.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gtovactog_tworho.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.8ex] current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15, 12) {};
		\node [style=none] (2) at (-15, 11) {};
		\node [style=none] (4) at (-15, 9) {};
		\node [style=none] (5) at (-12, 11) {};
		\node [style=none] (6) at (-10, 12) {};
		\node [style=none] (7) at (-7, 9) {};
		\node [style=none] (8) at (-7, 12) {};
		\node [style=none] (9) at (-7, 11) {};
		\node [style=none] (11) at (-14.5, 8.5) {$k, a, i$};
		\node [style=none] (12) at (-7.25, 8.5) {$p, b, j$};
		\node [style=none] (13) at (-11, 13) {};
		\node [style=none] (14) at (-11, 8) {};
		\node [style=none] (15) at (-9, 13) {};
		\node [style=none] (16) at (-9, 8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=basic] (0.center) to (8.center);
		\draw [style=basic] (2.center) to (9.center);
		\draw [style=gluon, bend right] (4.center) to (5.center);
		\draw [style=gluon, bend right=45] (6.center) to (7.center);
		\draw [style=interm] (13.center) to (14.center);
		\draw [style=interm] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/kinem.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.8ex] current bounding box.center)}]
  \draw[thin, dotted] (0, 0) grid (10,10);
  \draw[thick, ->] (0,0) -- (10.5,0); 
  \draw[thick, ->] (0,0) -- (0,10.5); 
  \draw[draw=green, fill=green, fill opacity = 0.15] (2,2) -- (8,2) -- (8,8) -- (2,8) -- cycle;
  \draw[draw=purple, fill=purple, fill opacity = 0.15] (0,2) -- (8,10) -- (2,10) -- (0,8) -- cycle;
  \draw[dashed] (0,0) -- (10,10);
  \draw[dashed] (0,2) -- (8,10);
  \draw[dashed] (0,8) -- (2,10);
  \draw[dashed] (2,0) -- (2,10);
  \draw[dashed] (0,2) -- (10,2);
  \draw[dashed] (8,0) -- (8,10);
  \draw[dashed] (0,8) -- (10,8);
  \node[] at (10, -0.7) {$k^+$};
  \node[] at (2, -0.7) {$\Lambda$};
  \node[] at (8, -0.7) {$\vee$};
  \node[] at (-0.7, 10) {$p^+$};
  \node[] at (-0.7,2) {$\Lambda$};
  \node[] at (-1.0, 8) {$\vee$};
  \node[rotate=45] at (5, 5.6) {$p^+=k^+$};
  \node[rotate=45] at (5, 7.6) {$p^+=k^++\Lambda$};
\end{tikzpicture}



==> figures/loop.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.8ex] current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-18, 13) {};
		\node [style=none] (4) at (-16, 10.25) {};
		\node [style=none] (5) at (-12.75, 10.25) {};
		\node [style=none] (9) at (-16, 10.25) {};
		\node [style=none] (11) at (-18.5, 10.5) {$k, a, i$};
		\node [style=none] (17) at (-12.75, 10.25) {};
		\node [style=none] (18) at (-14, 8.5) {$q, c,  l$};
		\node [style=none] (19) at (-14, 12) {$p, b, j$};
		\node [style=none] (20) at (-18.5, 13) {};
		\node [style=none] (21) at (-8.75, 13) {};
		\node [style=none] (22) at (-8.75, 10.25) {};
		\node [style=none] (23) at (-9.5, 11) {$k, a, i$};
		\node [style=none] (24) at (-17, 13.5) {};
		\node [style=none] (25) at (-17, 8.25) {};
		\node [style=none] (26) at (-15.25, 13.5) {};
		\node [style=none] (27) at (-15.25, 8.25) {};
		\node [style=none] (28) at (-12, 13.5) {};
		\node [style=none] (29) at (-12, 8.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gluon, bend right] (2.center) to (9.center);
		\draw [style=gluon, bend left=60, looseness=1.25] (4.center) to (5.center);
		\draw [style=gluon, bend right=60, looseness=1.25] (9.center) to (17.center);
		\draw [style=basic] (20.center) to (21.center);
		\draw [style=gluon] (17.center) to (22.center);
		\draw [style=interm] (24.center) to (25.center);
		\draw [style=interm] (26.center) to (27.center);
		\draw [style=interm] (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vacuumto2g.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.8ex] current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-14, 12) {};
		\node [style=none] (5) at (-11, 10) {};
		\node [style=none] (6) at (-7, 11) {};
		\node [style=none] (7) at (-11, 10) {};
		\node [style=none] (15) at (-9, 13) {};
		\node [style=none] (16) at (-9, 8) {};
		\node [style=none] (17) at (-7, 9) {};
		\node [style=none] (18) at (-15, 12) {};
		\node [style=none] (19) at (-7, 12) {};
        \node [style=none] (11) at (-14,10) {$k, a, i$};
        \node [style=none] (12) at (-6.0, 11) {$p,c,k$};
        \node [style=none] (13) at (-6.0, 8.75) {$q,b,j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gluon, bend right] (4.center) to (5.center);
		\draw [style=gluon, bend right=15] (6.center) to (7.center);
		\draw [style=interm] (15.center) to (16.center);
		\draw [style=gluon, bend right=15] (7.center) to (17.center);
		\draw [style=basic] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vacuumto2g2rho.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.8ex] current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-15, 11) {};
		\node [style=none] (5) at (-7, 11) {};
		\node [style=none] (6) at (-7, 9.75) {};
		\node [style=none] (15) at (-9, 13) {};
		\node [style=none] (16) at (-9, 8) {};
		\node [style=none] (17) at (-7, 8.5) {};
		\node [style=none] (18) at (-15, 12) {};
		\node [style=none] (19) at (-7, 12) {};
		\node [style=none] (20) at (-11, 11) {};
		\node [style=none] (21) at (-13.75, 12) {};
		\node [style=none] (22) at (-12, 13) {};
		\node [style=none] (23) at (-12, 8) {};
        \node [style=none] (11) at (-6.5, 7.75) {$p, c, k$};
        \node [style=none] (12) at (-5.5, 10.0) {$k-p, b, j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=basic] (4.center) to (5.center);
		\draw [style=interm] (15.center) to (16.center);
		\draw [style=basic] (18.center) to (19.center);
		\draw [style=gluon, bend right=15] (20.center) to (6.center);
		\draw [style=gluon, bend right, looseness=0.75] (21.center) to (17.center);
		\draw [style=interm] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vacuumto2ginst.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.8ex] current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-13, 12) {};
		\node [style=none] (5) at (-13, 10) {};
		\node [style=none] (6) at (-7, 11) {};
		\node [style=none] (7) at (-13, 10) {};
		\node [style=none] (15) at (-9, 13) {};
		\node [style=none] (16) at (-9, 8) {};
		\node [style=none] (17) at (-7, 9) {};
		\node [style=none] (18) at (-15, 12) {};
		\node [style=none] (19) at (-7, 12) {};
		\node [style=none] (20) at (-13.5, 11) {};
		\node [style=none] (21) at (-12.5, 11) {};
        \node [style=none] (100) at (-5.5, 9) {$p,c,j$};
        \node [style=none] (101) at (-5.5, 11) {$k-p,b,i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gluon] (4.center) to (5.center);
		\draw [style=gluon, bend right=15] (6.center) to (7.center);
		\draw [style=interm] (15.center) to (16.center);
		\draw [style=gluon, bend right=15] (7.center) to (17.center);
		\draw [style=basic] (18.center) to (19.center);
		\draw [style=basic] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vacuumto2q.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.8ex] current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-14, 12) {};
		\node [style=none] (5) at (-11, 10) {};
		\node [style=none] (6) at (-7, 11) {};
		\node [style=none] (7) at (-11, 10) {};
		\node [style=none] (15) at (-9, 13) {};
		\node [style=none] (16) at (-9, 8) {};
		\node [style=none] (17) at (-7, 9) {};
		\node [style=none] (18) at (-15, 12) {};
		\node [style=none] (19) at (-7, 12) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gluon, bend right] (4.center) to (5.center);
		\draw [style=quark, bend right=15] (6.center) to (7.center);
		\draw [style=interm] (15.center) to (16.center);
		\draw [style=quark, bend right=15] (7.center) to (17.center);
		\draw [style=basic] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vacuumto2qinst.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.8ex] current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-13, 12) {};
		\node [style=none] (5) at (-13, 10) {};
		\node [style=none] (6) at (-7, 11) {};
		\node [style=none] (7) at (-13, 10) {};
		\node [style=none] (15) at (-9, 13) {};
		\node [style=none] (16) at (-9, 8) {};
		\node [style=none] (17) at (-7, 9) {};
		\node [style=none] (18) at (-15, 12) {};
		\node [style=none] (19) at (-7, 12) {};
		\node [style=none] (20) at (-13.5, 11) {};
		\node [style=none] (21) at (-12.5, 11) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gluon] (4.center) to (5.center);
		\draw [style=quark, bend right=15] (6.center) to (7.center);
		\draw [style=interm] (15.center) to (16.center);
		\draw [style=quark, bend right=15] (7.center) to (17.center);
		\draw [style=basic] (18.center) to (19.center);
		\draw [style=basic] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vacuumtog.tikz <==
\begin{tikzpicture}[baseline={([yshift=-.8ex] current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-12, 12) {};
		\node [style=none] (5) at (-7, 10) {};
		\node [style=none] (15) at (-9, 13) {};
		\node [style=none] (16) at (-9, 8) {};
        \node [style=none] (11) at (-5.5, 9.5) {$k, a, i$};
		\node [style=none] (18) at (-15, 12) {};
		\node [style=none] (19) at (-7, 12) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gluon, bend right=15] (4.center) to (5.center);
		\draw [style=interm] (15.center) to (16.center);
		\draw [style=basic] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

